Multi-agent decision making: A Blackwell's informativeness approach

The rapid development of large language models (LLMs) has motivated research on decision-making in multi-agent systems, where multiple agents collaborate to achieve shared objectives. Existing aggregation approaches, such as voting and debate, are largely ad-hoc and lack formal guarantees regarding the informativeness of the resulting decisions. In this paper, we provide a principled approach to analyse decisions made in the multi-LLM setting using Blackwell's informativeness framework. Within the Blackwell information-structure abstraction, we show that voting and debate induce information structures that are no more informative than the pooled private information of all agents. This result identifies Bayesian pooled posterior maximisation as an information-theoretic upper-bound decision rule under the Blackwell ordering. Motivated by this theoretical analysis, we introduce a practical method for LLM-based question-answering (QA) tasks that estimates each agent's posterior and approximates the pooled posterior using a product-of-posteriors estimator. Extensive experiments on six QA benchmarks demonstrate that our approach outperforms state-of-the-art multi-LLM debate and voting methods.

==> comparison.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.5\linewidth,
        width = 1.\linewidth,
        ybar=1pt,
        bar width=8pt,
        axis x line=bottom,
        axis y line=left,
        ymax=0.925,
        ymin=0.55,
        xmin=-0.,
        xmax=5.,
        xtick distance=1,
        ylabel={Accuracy},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        xticklabel style={font=\footnotesize, align=center},
        yticklabel style={font=\footnotesize},
        xticklabels={dummy, Professional\\Medicine, Formal\\Logic, HellaSwag, CSQA,  HH-RLHF, MedMCQA},
        legend image post style={scale=1},
        legend columns=1,
        legend cell align={left},
        legend pos=north east,
        legend style={draw=none, font={\footnotesize}, xshift=2ex, yshift=1ex, text opacity=1, fill=none},
        enlarge x limits=0.1,
        nodes near coords,
        nodes near coords align={vertical},
        nodes near coords style={font=\scriptsize, rotate=90, anchor=west, /pgf/number format/.cd, fixed zerofill, precision=2},
        scale only axis
    ]
        \addplot[mark=none, draw=none, fill=NavyBlue] coordinates {
            (0, 0.8015)
            (1, 0.5873)
            (2, 0.8267)
            (3, 0.8153)
            (4, 0.5567)
            (5, 0.5767)
        };
        \addlegendentry{Single Agent Best};
        
        \addplot[mark=none, draw=none, fill=ForestGreen] coordinates {
            (0, 0.8750)
            (1, 0.7143)
            (2, 0.8400)
            (3, 0.8633)
            (4, 0.5867)
            (5, 0.6267)
        };
        \addlegendentry{MAD Best};
        
        \addplot[mark=none, draw=none, fill=TealBlue] coordinates {
            (0, 0.8493)
            (1, 0.6190)
            (2, 0.8033)
            (3, 0.8533)
            (4, 0.5633)
            (5, 0.6167)
        };
        \addlegendentry{Majority Vote};

        \addplot[mark=none, draw=none, fill=Purple] coordinates {
            (0, 0.8603)
            (1, 0.7084)
            (2, 0.8233)
            (3, 0.8600)
            (4, 0.5733)
            (5, 0.6167)
        };
        \addlegendentry{Self-Consistency};

        \addplot[mark=none, draw=none, fill=Gray] coordinates {
            (0, 0.8567)
            (1, 0.7201)
            (2, 0.)
            (3, 0.8667)
            (4, 0.)
            (5, 0.)
        };
        \addlegendentry{LLP};
        
        \addplot[mark=none, draw=none, fill=BrickRed] coordinates {
            (0, 0.8640)
            (1, 0.6429)
            (2, 0.8267)
            (3, 0.8600)
            (4, 0.5667)
            (5, 0.6367)
        };
        \addlegendentry{ISP};
        
        \addplot[mark=none, draw=none, fill=BurntOrange] coordinates {
            (0, 0.8787)
            (1, 0.7367)
            (2, 0.8433)
            (3, 0.8800)
            (4, 0.5900)
            (5, 0.6467)
        };
        \addlegendentry{MA-PoP};
    \end{axis}
\end{tikzpicture}

==> numofsamples.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height = 0.375\linewidth,
        width = 0.5\linewidth,
        xlabel={Number of Sample times \(N\)},
        ylabel={Accuracy},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize, yshift=-0.375em},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        xtick distance={2},
        % ytick distance={0.025},
        xmin=0.5,
        xmax=10.5,
        legend image post style={scale=0.75},
        legend cell align={left},
        legend pos=south west,
        legend columns=1,
        legend style={draw=none, text opacity=1, fill opacity=0.75, yshift=6ex, xshift=0.em, font=\footnotesize},
        scale only axis
    ]

        \addplot[mark=square*, mark options={scale=1., draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={dashed, thin}] coordinates {
            (1, 0.8456)
            (3, 0.8750)
            (5, 0.8800)
            (10, 0.8787)
        };
	   \addlegendentry{Pro. Medicine};

        \addplot[mark=pentagon*, mark options={scale=1.25, draw=Purple, fill=Purple, style=solid}, draw=Purple, style={dashdotdotted, thin}] coordinates {
            (1, 0.8167)
            (3, 0.8267)
            (5, 0.8433)
            (10, 0.8467)
        };
        \addlegendentry{Hellaswag};

        \addplot[mark=*, mark options={scale=1.25, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={solid, thin}] coordinates {
            (1, 0.6167)
            (3, 0.6133)
            (5, 0.6367)
            (10, 0.6333)
        };
	   \addlegendentry{MedMCQA};

    \end{axis}
\end{tikzpicture}

==> results/ece_falcon34b.tex <==
\begin{tikzpicture}
\begin{axis}[
    height = 0.7\linewidth,
    width = 0.7\linewidth,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    xlabel={Confidence},
    ylabel={Accuracy},
    xmin=-0.05, 
    xmax=1.05,
    ymin=-0.05, 
    ymax=1.05,
    xtick distance={0.2},
    ytick distance={0.2},
    % legend image post style={scale=0.75},
    % legend cell align={left},
    % legend pos=north west,
    % legend columns=1,
    % legend style={draw=none, text opacity=1, fill opacity=0.75, xshift=0.em},
    scale only axis
]

% Perfect calibration
\addplot[black, dashed, thin, domain=0:1] {x};
% \addlegendentry{Perfect}

\addplot[mark=square*, mark options={scale=1., draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={solid, thin}] coordinates {
    (0.340, 0.583)
    (0.472, 0.385)
    (0.552, 0.500)
    (0.652, 0.679)
    (0.755, 0.748)
    (0.822, 0.815)
};
% \addlegendentry{w. calibration};

\addplot[mark=*, mark options={scale=1.125, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotdotted, thin}] coordinates {
    (0.368, 0.000)
    (0.459, 0.400)
    (0.582, 0.542)
    (0.626, 0.375)
    (0.787, 0.419)
    (0.858, 0.636)
    (0.984, 0.796)
};
% \addlegendentry{w/o calibration};
    
\end{axis}
\end{tikzpicture}

==> results/ece_falcon7b.tex <==
\begin{tikzpicture}
    \begin{axis}[
    height = 0.7\linewidth,
    width = 0.7\linewidth,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    xlabel={Confidence},
    ylabel={Accuracy},
    xmin=-0.05, 
    xmax=1.05,
    ymin=-0.05, 
    ymax=1.05,
    xtick distance={0.2},
    ytick distance={0.2},
    % legend image post style={scale=0.75},
    legend cell align={left},
    legend pos=north west,
    legend columns=1,
    legend style={draw=none, text opacity=1, fill opacity=0.75, xshift=0.em, font=\footnotesize},
    scale only axis
]

% Perfect calibration
\addplot[black, dashed, thin, domain=0:1] {x};
\addlegendentry{perfect calibration}

\addplot[mark=square*, mark options={scale=1., draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={solid, thin}] coordinates {
    (0.278, 0.000) 
    (0.365, 0.500) 
    (0.459, 0.526)
    (0.554, 0.655) 
    (0.613, 0.769)
};
\addlegendentry{w. calibration};

\addplot[mark=*, mark options={scale=1.125, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotdotted, thin}] coordinates {
    (0.364, 0.250)
    (0.452, 0.273)
    (0.570, 0.344)
    (0.659, 0.440)
    (0.767, 0.520)
    (0.861, 0.462)
    (0.980, 0.779)
};
\addlegendentry{w/o calibration};
    
\end{axis}
\end{tikzpicture}

==> results/ece_gemma9b.tex <==
\begin{tikzpicture}
\begin{axis}[
    height = 0.7\linewidth,
    width = 0.7\linewidth,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    xlabel={Confidence},
    ylabel={Accuracy},
    xmin=-0.05, 
    xmax=1.05,
    ymin=-0.05, 
    ymax=1.05,
    xtick distance={0.2},
    ytick distance={0.2},
    % legend image post style={scale=0.75},
    % legend cell align={left},
    % legend pos=north west,
    % legend columns=1,
    % legend style={draw=none, text opacity=1, fill opacity=0.75, xshift=0.em},
    scale only axis
]

% Perfect calibration
\addplot[black, dashed, thin, domain=0:1] {x};
% \addlegendentry{Perfect}

\addplot[mark=square*, mark options={scale=1., draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={solid, thin}] coordinates {
    (0.286, 0.167) 
    (0.351, 0.424) 
    (0.447, 0.513)
    (0.556, 0.684) 
    (0.621, 0.667)
};
% \addlegendentry{w. calibration};

\addplot[mark=*, mark options={scale=1.125, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotdotted, thin}] coordinates {
    (0.286, 0.000)
    (0.353, 0.500)
    (0.466, 0.167)
    (0.562, 0.458)
    (0.675, 0.313)
    (0.778, 0.615)
    (0.872, 0.432)
    (0.988, 0.683)
};
% \addlegendentry{w/o calibration};
    
\end{axis}
\end{tikzpicture}

==> results/ece_qwen7b.tex <==
\begin{tikzpicture}
\begin{axis}[
    height = 0.7\linewidth,
    width = 0.7\linewidth,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    xlabel={Confidence},
    ylabel={Accuracy},
    xmin=-0.05, 
    xmax=1.05,
    ymin=-0.05, 
    ymax=1.05,
    xtick distance={0.2},
    ytick distance={0.2},
    % legend image post style={scale=0.75},
    % legend cell align={left},
    % legend pos=north west,
    % legend columns=1,
    % legend style={draw=none, text opacity=1, fill opacity=0.75, xshift=0.em},
    scale only axis
]

% Perfect calibration
\addplot[black, dashed, thin, domain=0:1] {x};
% \addlegendentry{Perfect}

\addplot[mark=square*, mark options={scale=1., draw=MidnightBlue, fill=MidnightBlue, style=solid}, draw=MidnightBlue, style={solid, thin}] coordinates {
    (0.286, 0.167) 
    (0.351, 0.424) 
    (0.447, 0.513)
    (0.556, 0.684) 
    (0.621, 0.667)
};
% \addlegendentry{w. calibration};

\addplot[mark=*, mark options={scale=1.125, draw=BurntOrange, fill=BurntOrange, style=solid}, draw=BurntOrange, style={dashdotdotted, thin}] coordinates {
    (0.367, 0.500)
    (0.467, 0.481)
    (0.568, 0.259)
    (0.684, 0.333)
    (0.759, 0.452)
    (0.877, 0.366)
    (0.988, 0.748)
};
% \addlegendentry{w/o calibration};
    
\end{axis}
\end{tikzpicture}
